Entanglement is an inevitable feature of any non-classical theory

One of the most striking features of quantum theory is the existence of entangled states, responsible for Einstein's so called "spooky action at a distance". These states emerge from the mathematical formalism of quantum theory, but to date we do not have a clear idea of which physical principles give rise to entanglement. Why does quantum theory have entangled states? Would any theory superseding classical theory have entangled states, or is quantum theory special? We demonstrate that without entanglement, non-classical degrees of freedom cannot reversibly interact. We present two postulates, no-cloning / no-broadcasting and local transitivity, either of which are sufficient to imply the existence of entangled states in any non-classical theory with reversible interactions. Therefore we argue that entanglement is an inevitable feature of a non-classical universe.

==> Ba.tex <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (1, -0.5000001) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (1, 1.75) {};
		\node [style=none] (4) at (1, -1.25) {};
		\node [style=none] (5) at (2.5, -1.25) {};
		\node [style=none] (6) at (2.5, 1.75) {};
		\node [style=none] (7) at (2.5, 1) {};
		\node [style=none] (8) at (2.5, -0.5000001) {};
		\node [style=none] (9) at (3.5, 1) {};
		\node [style=none] (10) at (5, 0.5000001) {$:=$};
		\node [style=none] (11) at (1.75, 0.2500001) {$B'_a$};
		\node [style=none] (12) at (3.5, -0.5000001) {};
		\node [style=none] (13) at (11.25, -0.5000001) {};
		\node [style=none] (14) at (11.25, 1.75) {};
		\node [style=none] (15) at (6.5, 1) {};
		\node [style=none] (16) at (13.75, 1) {};
		\node [style=none] (17) at (10.5, 0.2500001) {$T$};
		\node [style=none] (18) at (9.750001, -1.25) {};
		\node [style=none] (19) at (12.25, -0.5000001) {};
		\node [style=none] (20) at (11.25, -1.25) {};
		\node [style=none] (21) at (9.750001, 1.75) {};
		\node [style=none] (22) at (11.25, 1) {};
		\node [style=none] (23) at (8.499999, -0.5000001) {};
		\node [style=none] (24) at (9.750001, 1) {};
		\node [style=none] (25) at (8.750001, 1) {};
		\node [style=none] (26) at (8.750001, 1.75) {};
		\node [style=none] (27) at (8.750001, 0.2500001) {};
		\node [style=none] (28) at (8.25, 1) {$a$};
		\node [style=none] (29) at (12.25, 0.2500001) {};
		\node [style=none] (30) at (12.25, -1.25) {};
		\node [style=none] (31) at (13.75, -1.25) {};
		\node [style=none] (32) at (13.75, 0.2500001) {};
		\node [style=none] (33) at (13, -0.5000001) {$Y_a^{-1}$};
		\node [style=none] (34) at (13.75, -0.5000001) {};
		\node [style=none] (35) at (15.25, 1) {};
		\node [style=none] (36) at (15.25, -0.5000001) {};
		\node [style=none] (37) at (9.750001, -0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw (7.center) to (9.center);
		\draw (0.center) to (2.center);
		\draw (8.center) to (12.center);
		\draw (21.center) to (18.center);
		\draw (18.center) to (20.center);
		\draw (20.center) to (14.center);
		\draw (14.center) to (21.center);
		\draw (13.center) to (19.center);
		\draw [in=180, out=0, looseness=1.25] (15.center) to (23.center);
		\draw (22.center) to (16.center);
		\draw [bend right=90, looseness=2.50] (26.center) to (27.center);
		\draw (25.center) to (24.center);
		\draw (26.center) to (27.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (29.center);
		\draw [in=180, out=0, looseness=1.00] (34.center) to (35.center);
		\draw [in=180, out=0, looseness=1.00] (16.center) to (36.center);
		\draw (23.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Bb.tex <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (1, -0.5000001) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (1, 1.75) {};
		\node [style=none] (4) at (1, -1.25) {};
		\node [style=none] (5) at (2.5, -1.25) {};
		\node [style=none] (6) at (2.5, 1.75) {};
		\node [style=none] (7) at (2.5, 1) {};
		\node [style=none] (8) at (2.5, -0.5000001) {};
		\node [style=none] (9) at (3.5, 1) {};
		\node [style=none] (10) at (5, 0.5000001) {$:=$};
		\node [style=none] (11) at (1.75, 0.2500001) {$B_b$};
		\node [style=none] (12) at (3.5, -0.5000001) {};
		\node [style=none] (13) at (10.75, 1) {};
		\node [style=none] (14) at (10.75, 1.75) {};
		\node [style=none] (15) at (6.5, 1) {};
		\node [style=none] (16) at (14.25, -0.5000001) {};
		\node [style=none] (17) at (10, 0.2500001) {$T$};
		\node [style=none] (18) at (9.25, -1.25) {};
		\node [style=none] (19) at (11.75, 1) {};
		\node [style=none] (20) at (10.75, -1.25) {};
		\node [style=none] (21) at (9.25, 1.75) {};
		\node [style=none] (22) at (10.75, -0.5000001) {};
		\node [style=none] (23) at (9.25, 1) {};
		\node [style=none] (24) at (9.25, -0.5000001) {};
		\node [style=none] (25) at (8.25, -0.5000001) {};
		\node [style=none] (26) at (8.25, 0.2500001) {};
		\node [style=none] (27) at (8.25, -1.25) {};
		\node [style=none] (28) at (7.75, -0.5000001) {$b$};
		\node [style=none] (29) at (11.75, 1.75) {};
		\node [style=none] (30) at (11.75, 0.2500001) {};
		\node [style=none] (31) at (13.25, 0.2500001) {};
		\node [style=none] (32) at (13.25, 1.75) {};
		\node [style=none] (33) at (12.5, 1) {$X_b^{-1}$};
		\node [style=none] (34) at (13.25, 1) {};
		\node [style=none] (35) at (14.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw (7.center) to (9.center);
		\draw (0.center) to (2.center);
		\draw (8.center) to (12.center);
		\draw (21.center) to (18.center);
		\draw (18.center) to (20.center);
		\draw (20.center) to (14.center);
		\draw (14.center) to (21.center);
		\draw (13.center) to (19.center);
		\draw (15.center) to (23.center);
		\draw (22.center) to (16.center);
		\draw [bend right=90, looseness=2.50] (26.center) to (27.center);
		\draw (25.center) to (24.center);
		\draw (26.center) to (27.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (29.center);
		\draw (34.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> LRI.tex <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (0, 2.75) {};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=none] (4) at (0, -0) {};
		\node [style=none] (5) at (0, -0.75) {};
		\node [style=none] (6) at (1, -0) {};
		\node [style=none] (7) at (1, 2) {};
		\node [style=none] (8) at (1, 2.75) {};
		\node [style=none] (9) at (1, -1) {};
		\node [style=none] (10) at (2.5, -1) {};
		\node [style=none] (11) at (2.5, 2.75) {};
		\node [style=none] (12) at (2.5, 2) {};
		\node [style=none] (13) at (2.5, -0) {};
		\node [style=none] (14) at (3.5, 2) {};
		\node [style=none] (15) at (3.5, -0) {};
		\node [style=none] (16) at (5, 1) {$=$};
		\node [style=none] (17) at (-0.5, 2) {$a$};
		\node [style=none] (18) at (-0.5, -0) {$b$};
		\node [style=none] (19) at (1.75, 1) {$T$};
		\node [style=none] (20) at (11, 2) {};
		\node [style=none] (21) at (8.5, -0) {};
		\node [style=none] (22) at (7.5, 1.25) {};
		\node [style=none] (23) at (7.5, -0.75) {};
		\node [style=none] (24) at (7.5, 2) {};
		\node [style=none] (25) at (8.5, 2.75) {};
		\node [style=none] (26) at (7, 2) {$a$};
		\node [style=none] (27) at (10, -0) {};
		\node [style=none] (28) at (8.5, 2) {};
		\node [style=none] (29) at (10, 2) {};
		\node [style=none] (30) at (10, 2.75) {};
		\node [style=none] (31) at (7.5, -0) {};
		\node [style=none] (32) at (11, -0) {};
		\node [style=none] (33) at (7.5, 2.75) {};
		\node [style=none] (34) at (7, -0) {$b$};
		\node [style=none] (35) at (7.5, 0.75) {};
		\node [style=none] (36) at (0, 4) {$\forall a,\ b\quad \exists X_b,\ Y_a \text{ such that }$};
		\node [style=none] (37) at (8.5, 1.25) {};
		\node [style=none] (38) at (10, 1.25) {};
		\node [style=none] (39) at (10, 0.75) {};
		\node [style=none] (40) at (8.5, 0.75) {};
		\node [style=none] (41) at (8.5, -0.75) {};
		\node [style=none] (42) at (10, -0.75) {};
		\node [style=none] (43) at (9.25, 2) {$X_b$};
		\node [style=none] (44) at (9.25, -0) {$Y_a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (8.center);
		\draw (12.center) to (14.center);
		\draw (13.center) to (15.center);
		\draw (4.center) to (6.center);
		\draw [bend right=90, looseness=2.25] (3.center) to (5.center);
		\draw (3.center) to (5.center);
		\draw [bend right=90, looseness=2.25] (1.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (7.center);
		\draw (30.center) to (25.center);
		\draw (29.center) to (20.center);
		\draw (27.center) to (32.center);
		\draw (31.center) to (21.center);
		\draw [bend right=90, looseness=2.25] (35.center) to (23.center);
		\draw (35.center) to (23.center);
		\draw [bend right=90, looseness=2.25] (33.center) to (22.center);
		\draw (33.center) to (22.center);
		\draw (24.center) to (28.center);
		\draw (25.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (30.center);
		\draw (40.center) to (39.center);
		\draw (39.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (41.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> LRIProof1.tex <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0) {};
		\node [style=none] (1) at (0.7499999, 0.7500001) {};
		\node [style=none] (2) at (0, 0.7500001) {};
		\node [style=none] (3) at (0.7499999, -0) {};
		\node [style=none] (4) at (0.7499999, -0.7500001) {};
		\node [style=none] (5) at (0, -0.7500001) {};
		\node [style=none] (6) at (0, -0) {$f(s)$};
		\node [style=none] (7) at (3, -0) {$=$};
		\node [style=none] (8) at (5.5, 0.75) {};
		\node [style=none] (9) at (5.5, -0.7500001) {};
		\node [style=none] (10) at (5.5, -0) {};
		\node [style=none] (11) at (6.25, -0) {};
		\node [style=none] (12) at (6.25, 0.75) {};
		\node [style=none] (13) at (7.75, 0.75) {};
		\node [style=none] (14) at (7.75, -0.7500001) {};
		\node [style=none] (15) at (7.75, -0) {};
		\node [style=none] (16) at (6.25, -0.7500001) {};
		\node [style=none] (17) at (8.5, -0) {};
		\node [style=none] (18) at (5, -0) {$a$};
		\node [style=none] (19) at (7, -0) {$X_s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (1.center) to (2.center);
		\draw (1.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw [bend left=90, looseness=2.25] (5.center) to (2.center);
		\draw (10.center) to (11.center);
		\draw [bend right=90, looseness=2.25] (8.center) to (9.center);
		\draw (8.center) to (9.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (16.center);
		\draw (16.center) to (12.center);
		\draw (15.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> LRIProof2.tex <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0) {};
		\node [style=none] (1) at (0.7499999, 0.7500001) {};
		\node [style=none] (2) at (0, 0.7500001) {};
		\node [style=none] (3) at (0.7499999, -0) {};
		\node [style=none] (4) at (0.7499999, -0.7500001) {};
		\node [style=none] (5) at (0, -0.7500001) {};
		\node [style=none] (6) at (0, -0) {$f(s)$};
		\node [style=none] (7) at (3, -0) {$=$};
		\node [style=none] (8) at (5.5, 0.75) {};
		\node [style=none] (9) at (5.5, -0.7500001) {};
		\node [style=none] (10) at (5.5, -0) {};
		\node [style=none] (11) at (6.25, -0) {};
		\node [style=none] (12) at (6.25, 0.75) {};
		\node [style=none] (13) at (7.75, 0.75) {};
		\node [style=none] (14) at (7.75, -0.7500001) {};
		\node [style=none] (15) at (7.75, -0) {};
		\node [style=none] (16) at (6.25, -0.7500001) {};
		\node [style=none] (17) at (8.5, -0) {};
		\node [style=none] (18) at (5, -0) {$b$};
		\node [style=none] (19) at (7, -0) {$Y_s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (1.center) to (2.center);
		\draw (1.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw [bend left=90, looseness=2.25] (5.center) to (2.center);
		\draw (10.center) to (11.center);
		\draw [bend right=90, looseness=2.25] (8.center) to (9.center);
		\draw (8.center) to (9.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (16.center);
		\draw (16.center) to (12.center);
		\draw (15.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> LRIProof3.tex <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (0, -0) {};
		\node [style=none] (2) at (1, -0) {};
		\node [style=none] (3) at (1, 2) {};
		\node [style=none] (4) at (1, 2.75) {};
		\node [style=none] (5) at (1, -0.7500002) {};
		\node [style=none] (6) at (2.5, -0.7500002) {};
		\node [style=none] (7) at (2.5, 2.75) {};
		\node [style=none] (8) at (2.5, 2) {};
		\node [style=none] (9) at (2.5, -0) {};
		\node [style=none] (10) at (3.5, 2) {};
		\node [style=none] (11) at (3.5, -0) {};
		\node [style=none] (12) at (5, 1) {$=$};
		\node [style=none] (13) at (1.75, 1) {$T$};
		\node [style=none] (14) at (10, 2) {};
		\node [style=none] (15) at (7.5, -0) {};
		\node [style=none] (16) at (6.5, 2) {};
		\node [style=none] (17) at (7.5, 2.75) {};
		\node [style=none] (18) at (9, -0) {};
		\node [style=none] (19) at (7.5, 2) {};
		\node [style=none] (20) at (9, 2) {};
		\node [style=none] (21) at (9, 2.75) {};
		\node [style=none] (22) at (6.5, -0) {};
		\node [style=none] (23) at (10, -0) {};
		\node [style=none] (24) at (7.5, 1.25) {};
		\node [style=none] (25) at (9, 1.25) {};
		\node [style=none] (26) at (9, 0.7499999) {};
		\node [style=none] (27) at (7.5, 0.7499999) {};
		\node [style=none] (28) at (7.5, -0.7499999) {};
		\node [style=none] (29) at (9, -0.7499999) {};
		\node [style=none] (30) at (8.250001, 2) {$X$};
		\node [style=none] (31) at (8.250001, -0) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (4.center);
		\draw (8.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (3.center);
		\draw (21.center) to (17.center);
		\draw (20.center) to (14.center);
		\draw (18.center) to (23.center);
		\draw (22.center) to (15.center);
		\draw (16.center) to (19.center);
		\draw (17.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (21.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> NDMProof1.tex <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (1, -0.5000001) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (1, 1.75) {};
		\node [style=none] (4) at (1, -1.25) {};
		\node [style=none] (5) at (2.5, -1.25) {};
		\node [style=none] (6) at (2.5, 1.75) {};
		\node [style=none] (7) at (2.5, 1) {};
		\node [style=none] (8) at (2.5, -0.5000001) {};
		\node [style=none] (9) at (3.5, 1) {};
		\node [style=none] (10) at (5, 0.4999999) {$=$};
		\node [style=none] (11) at (1.75, 0.2500001) {$B$};
		\node [style=none] (12) at (3.5, -0.4999999) {};
		\node [style=none] (13) at (0, 1.75) {};
		\node [style=none] (14) at (0, 0.25) {};
		\node [style=none] (15) at (-0.4999999, 1) {$s$};
		\node [style=none] (16) at (7, 1.25) {$s$};
		\node [style=none] (17) at (7.5, 0.4999999) {};
		\node [style=none] (18) at (8.5, 1.25) {};
		\node [style=none] (19) at (7.5, 2) {};
		\node [style=none] (20) at (7.5, 1.25) {};
		\node [style=none] (21) at (6.75, -0.7500001) {$f(s)$};
		\node [style=none] (22) at (8.5, -0.7500001) {};
		\node [style=none] (23) at (7.5, -0) {};
		\node [style=none] (24) at (7.5, -0.7500001) {};
		\node [style=none] (25) at (-3, 1.75) {$\forall s$};
		\node [style=none] (26) at (6.75, -0) {};
		\node [style=none] (27) at (6.75, -1.5) {};
		\node [style=none] (28) at (7.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw (7.center) to (9.center);
		\draw (0.center) to (2.center);
		\draw (8.center) to (12.center);
		\draw [bend right=90, looseness=2.25] (13.center) to (14.center);
		\draw (13.center) to (14.center);
		\draw (20.center) to (18.center);
		\draw [bend right=90, looseness=2.25] (19.center) to (17.center);
		\draw (19.center) to (17.center);
		\draw (24.center) to (22.center);
		\draw (26.center) to (23.center);
		\draw (23.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw [bend right=90, looseness=2.00] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> NDMProof2.tex <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.5000001) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (1, 1.75) {};
		\node [style=none] (3) at (1, -1.25) {};
		\node [style=none] (4) at (2.5, -1.25) {};
		\node [style=none] (5) at (2.5, 1.75) {};
		\node [style=none] (6) at (2.5, 1) {};
		\node [style=none] (7) at (2.5, -0.5000001) {};
		\node [style=none] (8) at (5, 0.9999998) {};
		\node [style=none] (9) at (1.75, 0.2500001) {$B$};
		\node [style=none] (10) at (3.5, -0.4999999) {};
		\node [style=none] (11) at (0, 0.9999998) {};
		\node [style=none] (12) at (3.5, 0.2500001) {};
		\node [style=none] (13) at (3.5, -1.25) {};
		\node [style=none] (14) at (3.999999, -0.4999999) {$e$};
		\node [style=none] (15) at (-7, 0.7500002) {};
		\node [style=none] (16) at (-6, 0.7500002) {};
		\node [style=none] (17) at (-6, 1.5) {};
		\node [style=none] (18) at (-6, -0) {};
		\node [style=none] (19) at (-4.5, -0) {};
		\node [style=none] (20) at (-4.5, 1.5) {};
		\node [style=none] (21) at (-4.5, 0.7500002) {};
		\node [style=none] (22) at (-3.5, 0.7500002) {};
		\node [style=none] (23) at (-1.75, 0.4999999) {$:=$};
		\node [style=none] (24) at (-5.25, 0.7500002) {$M_e$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (2.center);
		\draw (6.center) to (8.center);
		\draw (7.center) to (10.center);
		\draw (11.center) to (1.center);
		\draw [bend left=90, looseness=2.25] (12.center) to (13.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (17.center);
		\draw (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> NDMProof3.tex <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -0.4999999) {};
		\node [style=none] (1) at (2, 0.9999998) {};
		\node [style=none] (2) at (2, 1.75) {};
		\node [style=none] (3) at (2, -1.25) {};
		\node [style=none] (4) at (3.5, -1.25) {};
		\node [style=none] (5) at (3.5, 1.75) {};
		\node [style=none] (6) at (3.5, 0.9999998) {};
		\node [style=none] (7) at (3.5, -0.4999999) {};
		\node [style=none] (8) at (6, 0.9999998) {};
		\node [style=none] (9) at (2.75, 0.2500001) {$B$};
		\node [style=none] (10) at (4.5, -0.4999999) {};
		\node [style=none] (11) at (0.9999998, 0.9999998) {};
		\node [style=none] (12) at (4.5, 0.2500001) {};
		\node [style=none] (13) at (4.5, -1.25) {};
		\node [style=none] (14) at (5, -0.4999999) {$e$};
		\node [style=none] (15) at (-7, 0.9999998) {};
		\node [style=none] (16) at (-6, 0.9999998) {};
		\node [style=none] (17) at (-6, 1.75) {};
		\node [style=none] (18) at (-6, 0.2500001) {};
		\node [style=none] (19) at (-4.5, 0.2500001) {};
		\node [style=none] (20) at (-4.5, 1.75) {};
		\node [style=none] (21) at (-4.5, 0.9999998) {};
		\node [style=none] (22) at (-3.5, 0.9999998) {};
		\node [style=none] (23) at (-1.75, 1) {$=$};
		\node [style=none] (24) at (-5.25, 0.9999998) {$M_e$};
		\node [style=none] (25) at (-7, 1.75) {};
		\node [style=none] (26) at (-7, 0.2500001) {};
		\node [style=none] (27) at (-7.5, 0.9999998) {$s$};
		\node [style=none] (28) at (0.9999998, 0.2500001) {};
		\node [style=none] (29) at (0.9999998, 0.9999998) {};
		\node [style=none] (30) at (0.9999998, 1.75) {};
		\node [style=none] (31) at (0.5000003, 0.9999998) {$s$};
		\node [style=none] (32) at (0.9999998, -3.5) {};
		\node [style=none] (33) at (2.25, -5.75) {};
		\node [style=none] (34) at (0.9999998, -4.25) {};
		\node [style=none] (35) at (2.75, -5.75) {$e$};
		\node [style=none] (36) at (0.5000003, -3.5) {$s$};
		\node [style=none] (37) at (0.9999998, -2.75) {};
		\node [style=none] (38) at (0.9999998, -3.5) {};
		\node [style=none] (39) at (3, -3.5) {};
		\node [style=none] (40) at (-1.75, -3.5) {$=$};
		\node [style=none] (41) at (2.25, -6.5) {};
		\node [style=none] (42) at (2.25, -5) {};
		\node [style=none] (43) at (1.5, -5) {};
		\node [style=none] (44) at (0.7500001, -5) {};
		\node [style=none] (45) at (1.5, -5.75) {};
		\node [style=none] (46) at (1.5, -6.5) {};
		\node [style=none] (47) at (0.7500001, -6.5) {};
		\node [style=none] (48) at (0.7500001, -5.75) {$f(s)$};
		\node [style=none] (49) at (-9.75, 2) {$\forall s$};
		\node [style=none] (50) at (0.9999998, -8) {};
		\node [style=none] (51) at (3, -8.75) {};
		\node [style=none] (52) at (0.9999998, -9.5) {};
		\node [style=none] (53) at (0.9999998, -8.75) {};
		\node [style=none] (54) at (-1.75, -8.75) {$\propto$};
		\node [style=none] (55) at (0.9999998, -8.75) {};
		\node [style=none] (56) at (0.5000003, -8.75) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (2.center);
		\draw (6.center) to (8.center);
		\draw (7.center) to (10.center);
		\draw (11.center) to (1.center);
		\draw [bend left=90, looseness=2.25] (12.center) to (13.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (17.center);
		\draw (21.center) to (22.center);
		\draw [bend right=90, looseness=2.25] (25.center) to (26.center);
		\draw (25.center) to (26.center);
		\draw [bend right=90, looseness=2.25] (30.center) to (28.center);
		\draw (30.center) to (28.center);
		\draw [bend left=90, looseness=2.25] (42.center) to (41.center);
		\draw (42.center) to (41.center);
		\draw [bend right=90, looseness=2.25] (37.center) to (34.center);
		\draw (37.center) to (34.center);
		\draw (32.center) to (39.center);
		\draw (45.center) to (33.center);
		\draw (43.center) to (44.center);
		\draw (43.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw [bend left=90, looseness=2.25] (47.center) to (44.center);
		\draw [bend right=90, looseness=2.25] (50.center) to (52.center);
		\draw (50.center) to (52.center);
		\draw (53.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TrivialBroadcaster.tex <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (1, -0.5000001) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (1, 1.75) {};
		\node [style=none] (4) at (1, -1.25) {};
		\node [style=none] (5) at (2.5, -1.25) {};
		\node [style=none] (6) at (2.5, 1.75) {};
		\node [style=none] (7) at (2.5, 1) {};
		\node [style=none] (8) at (2.5, -0.5000001) {};
		\node [style=none] (9) at (3.5, 1) {};
		\node [style=none] (10) at (5.25, -0) {$=$};
		\node [style=none] (11) at (1.75, 0.2500001) {$B$};
		\node [style=none] (12) at (6.75, 1) {};
		\node [style=none] (13) at (9.25, 1) {};
		\node [style=none] (14) at (3.5, -0.5000001) {};
		\node [style=none] (15) at (9.25, -0.5000001) {};
		\node [style=none] (16) at (8.25, -0.5000001) {};
		\node [style=none] (17) at (8.25, 0.2500001) {};
		\node [style=none] (18) at (8.25, -1.25) {};
		\node [style=none] (19) at (7.75, -0.5000001) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw (7.center) to (9.center);
		\draw (0.center) to (2.center);
		\draw (12.center) to (13.center);
		\draw (8.center) to (14.center);
		\draw [bend right=90, looseness=2.25] (17.center) to (18.center);
		\draw (16.center) to (15.center);
		\draw (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> broadcastingProof1.tex <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (1, -0.5000001) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (1, 1.75) {};
		\node [style=none] (4) at (1, -1.25) {};
		\node [style=none] (5) at (2.5, -1.25) {};
		\node [style=none] (6) at (2.5, 1.75) {};
		\node [style=none] (7) at (2.5, 1) {};
		\node [style=none] (8) at (2.5, -0.5000001) {};
		\node [style=none] (9) at (3.5, 1) {};
		\node [style=none] (10) at (5, 0.5000001) {$=$};
		\node [style=none] (11) at (1.75, 0.2500001) {$B_b$};
		\node [style=none] (12) at (3.5, -0.5000001) {};
		\node [style=none] (13) at (10.75, 1) {};
		\node [style=none] (14) at (10.75, 1.75) {};
		\node [style=none] (15) at (7, 1) {};
		\node [style=none] (16) at (14.25, -0.5000001) {};
		\node [style=none] (17) at (10, 0.2500001) {$T$};
		\node [style=none] (18) at (9.25, -1.25) {};
		\node [style=none] (19) at (11.75, 1) {};
		\node [style=none] (20) at (10.75, -1.25) {};
		\node [style=none] (21) at (9.25, 1.75) {};
		\node [style=none] (22) at (10.75, -0.5000001) {};
		\node [style=none] (23) at (9.25, 1) {};
		\node [style=none] (24) at (9.25, -0.5000001) {};
		\node [style=none] (25) at (8.25, -0.5000001) {};
		\node [style=none] (26) at (8.25, 0.2500001) {};
		\node [style=none] (27) at (8.25, -1.25) {};
		\node [style=none] (28) at (7.75, -0.5000001) {$b$};
		\node [style=none] (29) at (11.75, 1.75) {};
		\node [style=none] (30) at (11.75, 0.2500001) {};
		\node [style=none] (31) at (13.25, 0.2500001) {};
		\node [style=none] (32) at (13.25, 1.75) {};
		\node [style=none] (33) at (12.5, 1) {$X_b^{-1}$};
		\node [style=none] (34) at (13.25, 1) {};
		\node [style=none] (35) at (14.25, 1) {};
		\node [style=none] (36) at (0, 1.75) {};
		\node [style=none] (37) at (0, 0.2500001) {};
		\node [style=none] (38) at (0, 1) {};
		\node [style=none] (39) at (1, 1) {};
		\node [style=none] (40) at (-0.5000001, 1) {$a$};
		\node [style=none] (41) at (-2.25, 1.75) {$\forall a$};
		\node [style=none] (42) at (7, 1.75) {};
		\node [style=none] (43) at (7, 0.2500001) {};
		\node [style=none] (44) at (7, 1) {};
		\node [style=none] (45) at (7, 1) {};
		\node [style=none] (46) at (6.5, 1) {$a$};
		\node [style=none] (47) at (7.75, -3.75) {};
		\node [style=none] (48) at (7.75, -5) {};
		\node [style=none] (49) at (12.75, -3) {};
		\node [style=none] (50) at (7.25, -3.75) {$a$};
		\node [style=none] (51) at (5, -4.25) {$=$};
		\node [style=none] (52) at (7.75, -3) {};
		\node [style=none] (53) at (8.750001, -3.75) {};
		\node [style=none] (54) at (11.25, -3) {};
		\node [style=none] (55) at (12.75, -3.75) {};
		\node [style=none] (56) at (7.75, -3.75) {};
		\node [style=none] (57) at (7.75, -6.5) {};
		\node [style=none] (58) at (12, -3.75) {$X_b^{-1}$};
		\node [style=none] (59) at (10.25, -3.75) {};
		\node [style=none] (60) at (11.25, -3.75) {};
		\node [style=none] (61) at (7.75, -5.75) {};
		\node [style=none] (62) at (7.75, -3.75) {};
		\node [style=none] (63) at (12.75, -4.5) {};
		\node [style=none] (64) at (8.750001, -5.75) {};
		\node [style=none] (65) at (11.25, -4.5) {};
		\node [style=none] (66) at (11.25, -5.75) {};
		\node [style=none] (67) at (10.25, -5.75) {};
		\node [style=none] (68) at (13.75, -3.75) {};
		\node [style=none] (69) at (7.75, -4.5) {};
		\node [style=none] (70) at (7.25, -5.75) {$b$};
		\node [style=none] (71) at (10.25, -4.5) {};
		\node [style=none] (72) at (9.499999, -3.75) {$X_b$};
		\node [style=none] (73) at (8.750001, -3) {};
		\node [style=none] (74) at (10.25, -3) {};
		\node [style=none] (75) at (10.25, -3.75) {};
		\node [style=none] (76) at (8.750001, -4.5) {};
		\node [style=none] (77) at (8.750001, -3.75) {};
		\node [style=none] (78) at (10.25, -6.5) {};
		\node [style=none] (79) at (9.499999, -5.75) {$Y_a$};
		\node [style=none] (80) at (8.750001, -5) {};
		\node [style=none] (81) at (10.25, -5) {};
		\node [style=none] (82) at (10.25, -5.75) {};
		\node [style=none] (83) at (8.750001, -6.5) {};
		\node [style=none] (84) at (8.750001, -5.75) {};
		\node [style=trace] (85) at (3.75, -0.5000001) {};
		\node [style=trace] (86) at (14.5, -0.5000001) {};
		\node [style=trace] (87) at (11.5, -5.75) {};
		\node [style=none] (88) at (7.5, -8.25) {};
		\node [style=none] (89) at (7.5, -9.75) {};
		\node [style=none] (90) at (7, -9) {$a$};
		\node [style=none] (91) at (7.5, -9) {};
		\node [style=none] (92) at (7.5, -9) {};
		\node [style=none] (93) at (5, -9) {$=$};
		\node [style=none] (94) at (7.5, -9) {};
		\node [style=none] (95) at (8.750001, -9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw (7.center) to (9.center);
		\draw (0.center) to (2.center);
		\draw (8.center) to (12.center);
		\draw (21.center) to (18.center);
		\draw (18.center) to (20.center);
		\draw (20.center) to (14.center);
		\draw (14.center) to (21.center);
		\draw (13.center) to (19.center);
		\draw (15.center) to (23.center);
		\draw (22.center) to (16.center);
		\draw [bend right=90, looseness=2.50] (26.center) to (27.center);
		\draw (25.center) to (24.center);
		\draw (26.center) to (27.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (29.center);
		\draw (34.center) to (35.center);
		\draw [bend right=90, looseness=2.50] (36.center) to (37.center);
		\draw (38.center) to (39.center);
		\draw (36.center) to (37.center);
		\draw [bend right=90, looseness=2.50] (42.center) to (43.center);
		\draw (42.center) to (43.center);
		\draw (59.center) to (60.center);
		\draw (56.center) to (53.center);
		\draw (67.center) to (66.center);
		\draw [bend right=90, looseness=2.50] (48.center) to (57.center);
		\draw (61.center) to (64.center);
		\draw (48.center) to (57.center);
		\draw (54.center) to (65.center);
		\draw (65.center) to (63.center);
		\draw (63.center) to (49.center);
		\draw (49.center) to (54.center);
		\draw (55.center) to (68.center);
		\draw [bend right=90, looseness=2.50] (52.center) to (69.center);
		\draw (52.center) to (69.center);
		\draw (73.center) to (76.center);
		\draw (76.center) to (71.center);
		\draw (71.center) to (74.center);
		\draw (74.center) to (73.center);
		\draw (80.center) to (83.center);
		\draw (83.center) to (78.center);
		\draw (78.center) to (81.center);
		\draw (81.center) to (80.center);
		\draw [bend right=90, looseness=2.50] (88.center) to (89.center);
		\draw (88.center) to (89.center);
		\draw (91.center) to (95.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> broadcastingProof2.tex <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (1, -0.5000001) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (1, 1.75) {};
		\node [style=none] (4) at (1, -1.25) {};
		\node [style=none] (5) at (2.5, -1.25) {};
		\node [style=none] (6) at (2.5, 1.75) {};
		\node [style=none] (7) at (2.5, 1) {};
		\node [style=none] (8) at (2.5, -0.5000001) {};
		\node [style=none] (9) at (3.5, 1) {};
		\node [style=trace] (10) at (3.5, -0.5000001) {};
		\node [style=none] (11) at (5, 0.5000001) {$=$};
		\node [style=none] (12) at (1.75, 0.2500001) {$B_b$};
		\node [style=none] (13) at (6.75, 1) {};
		\node [style=none] (14) at (9.25, 1) {};
		\node [style=none] (15) at (-1.5, 0.5000001) {$\implies$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw (7.center) to (9.center);
		\draw (8.center) to (10);
		\draw (0.center) to (2.center);
		\draw (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> classMediation.tex <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-0.25, 0.5) {};
		\node [style=none] (2) at (-1, -1.5) {};
		\node [style=none] (3) at (-0.25, -1.5) {};
		\node [style=none] (4) at (-0.25, -2) {};
		\node [style=none] (5) at (1.25, -2) {};
		\node [style=none] (6) at (1.25, 1) {};
		\node [style=none] (7) at (-0.25, 1) {};
		\node [style=none] (8) at (1.25, 0.5) {};
		\node [style=none] (9) at (2, 0.5) {};
		\node [style=none] (10) at (1.25, -1.5) {};
		\node [style=none] (11) at (2, -1.5) {};
		\node [style=none] (12) at (4, -0.5) {$=$};
		\node [style=none] (13) at (8, 1) {};
		\node [style=none] (14) at (6.5, 1.5) {};
		\node [style=none] (15) at (8, 1.5) {};
		\node [style=none] (16) at (9, -2) {};
		\node [style=none] (17) at (5.75, -1.75) {};
		\node [style=none] (18) at (8, -2) {};
		\node [style=none] (19) at (6.5, -1.75) {};
		\node [style=none] (20) at (5.75, 0.75) {};
		\node [style=none] (21) at (6.5, -2.5) {};
		\node [style=none] (22) at (9, 1) {};
		\node [style=none] (23) at (8, -2.5) {};
		\node [style=none] (24) at (6.5, 0.75) {};
		\node [style=none] (25) at (11.5, 0.75) {};
		\node [style=none] (26) at (10, 1.5) {};
		\node [style=none] (27) at (11.5, 1.5) {};
		\node [style=none] (28) at (12.25, -1.75) {};
		\node [style=none] (29) at (9, -2) {};
		\node [style=none] (30) at (11.5, -1.75) {};
		\node [style=none] (31) at (10, -2) {};
		\node [style=none] (32) at (9, 1) {};
		\node [style=none] (33) at (10, -2.5) {};
		\node [style=none] (34) at (12.25, 0.75) {};
		\node [style=none] (35) at (11.5, -2.5) {};
		\node [style=none] (36) at (10, 1) {};
		\node [style=none] (37) at (0.5, -0.5) {$T$};
		\node [style=none] (38) at (6.5, -0) {};
		\node [style=none] (39) at (8, -0.75) {};
		\node [style=none] (40) at (8, -0.25) {};
		\node [style=none] (41) at (6.5, -1) {};
		\node [style=none] (42) at (10, -0.25) {};
		\node [style=none] (43) at (11.5, -0) {};
		\node [style=none] (44) at (11.5, -1) {};
		\node [style=none] (45) at (10, -0.75) {};
		\node [style=none] (46) at (8, 0.25) {};
		\node [style=none] (47) at (10, 0.25) {};
		\node [style=none] (48) at (10, -1.25) {};
		\node [style=none] (49) at (8, -1.25) {};
		\node [style=none] (50) at (7.25, 0.75) {$B_a$};
		\node [style=none] (51) at (7.25, -1.75) {$B_b$};
		\node [style=none] (52) at (10.75, 0.75) {$C_b$};
		\node [style=none] (53) at (10.75, -1.75) {$C_a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (7.center) to (6.center);
		\draw (8.center) to (9.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw (20.center) to (24.center);
		\draw (14.center) to (15.center);
		\draw (13.center) to (22.center);
		\draw (17.center) to (19.center);
		\draw (21.center) to (23.center);
		\draw (18.center) to (16.center);
		\draw (32.center) to (36.center);
		\draw (26.center) to (27.center);
		\draw (25.center) to (34.center);
		\draw (29.center) to (31.center);
		\draw (33.center) to (35.center);
		\draw (30.center) to (28.center);
		\draw (7.center) to (4.center);
		\draw (6.center) to (5.center);
		\draw (14.center) to (38.center);
		\draw (38.center) to (40.center);
		\draw (41.center) to (21.center);
		\draw (23.center) to (39.center);
		\draw (39.center) to (41.center);
		\draw (15.center) to (40.center);
		\draw (26.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (27.center);
		\draw (45.center) to (33.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (35.center);
		\draw [dotted, in=180, out=0, looseness=1.25] (46.center) to (48.center);
		\draw [dotted, in=0, out=180, looseness=1.25] (47.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> effect.tex <==
\begin{tikzpicture}[scale=0.5]
		\node  (0) at (0, 0.5) {};
		\node  (1) at (1, 0.5) {};
		\node  (2) at (0, -0.5) {};
		\node  (3) at (1, -0.5) {};
		\node  (4) at (1, -1) {};
		\node  (5) at (1, 1) {};
		\node  (6) at (0.25, 1) {$A$};
		\node  (7) at (0.25, -1) {$B$};
		\node  (8) at (1.5, -0) {$e$};
		\draw [bend left=90, looseness=1.75] (5.center) to (4.center);
		\draw (5.center) to (4.center);
		\draw (2.center) to (3.center);
		\draw (0.center) to (1.center);
\end{tikzpicture}

==> entanglement.tex <==
\begin{tikzpicture}[scale=0.5]
		\node  (0) at (-0.75, -1) {};
		\node  (1) at (0, -1) {};
		\node  (2) at (-0.75, 1) {};
		\node  (3) at (0, 1) {};
		\node  (4) at (-0.75, 1.5) {};
		\node  (5) at (-0.75, -1.5) {};
		\node  (6) at (-1.25, -0) {$s$};
		\node  (7) at (1, -0) {$=$};
		\node  (8) at (3, 1.75) {};
		\node  (9) at (3, 1) {};
		\node  (10) at (3, 0.25) {};
		\node  (11) at (3, -0.25) {};
		\node  (12) at (3, -1) {};
		\node  (13) at (3, -1.75) {};
		\node  (14) at (3.75, 1) {};
		\node  (15) at (3.75, -1) {};
		\node  (16) at (2.5, 1) {$s_1$};
		\node  (17) at (2.5, -1) {$s_2$};
        \node (18) at (-5,0){$\nexists s_1,s_2 \text{ such that }$};
		\draw (0.center) to (1.center);
		\draw [bend right=90, looseness=1.25] (4.center) to (5.center);
		\draw (4.center) to (5.center);
		\draw (2.center) to (3.center);
		\draw [bend right=90, looseness=2.25] (8.center) to (10.center);
		\draw [bend right=90, looseness=2.25] (11.center) to (13.center);
		\draw (12.center) to (15.center);
		\draw (9.center) to (14.center);
		\draw (8.center) to (10.center);
		\draw (11.center) to (13.center);
\end{tikzpicture}

==> experiment.tex <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.2499996, 2.25) {};
		\node [style=none] (1) at (-0.2499996, -1.25) {};
		\node [style=none] (2) at (1.25, -1.25) {};
		\node [style=none] (3) at (1.25, 2.25) {};
		\node [style=none] (4) at (0.5, 0.5) {$f$};
		\node [style=none] (5) at (-1.25, 0.5000001) {};
		\node [style=none] (6) at (-0.2499996, 0.5000001) {};
		\node [style=none] (7) at (1.25, 1.5) {};
		\node [style=none] (8) at (2.25, 1.5) {};
		\node [style=none] (9) at (1.25, -0.5000001) {};
		\node [style=none] (10) at (2.25, -0.5000001) {};
		\node [style=none] (11) at (-0.7499997, -0) {$A$};
		\node [style=none] (12) at (1.750001, -1) {$B$};
		\node [style=none] (13) at (1.750001, 2) {$C$};
		\node [style=none] (14) at (-1.25, 3) {};
		\node [style=none] (15) at (2.25, 3) {};
		\node [style=none] (16) at (2.25, 3.75) {};
		\node [style=none] (17) at (2.25, 0.7500002) {};
		\node [style=none] (18) at (-1.25, 3.75) {};
		\node [style=none] (19) at (-1.25, -0.2500001) {};
		\node [style=none] (20) at (2.25, 0.2500001) {};
		\node [style=none] (21) at (2.25, -1.25) {};
		\node [style=none] (22) at (0.5, 3.5) {$A$};
		\node [style=none] (23) at (-1.75, 1.75) {$s$};
		\node [style=none] (24) at (2.749999, 2.25) {$e_1$};
		\node [style=none] (25) at (2.749999, -0.5000001) {$e_2$};
		\node [style=none] (26) at (6, 1.5) {$\sim\ p(s,f,e_1,e_2)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw [bend right=90, looseness=1.00] (18.center) to (19.center);
		\draw (18.center) to (19.center);
		\draw (14.center) to (15.center);
		\draw [bend left=90, looseness=1.25] (16.center) to (17.center);
		\draw (16.center) to (17.center);
		\draw [bend left=90, looseness=2.00] (20.center) to (21.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> interaction1.tex <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0) {};
		\node [style=none] (1) at (0, -0) {};
		\node [style=none] (2) at (-0.75, 2) {};
		\node [style=none] (3) at (0, 2) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (-1.5, 1) {$T$};
		\node [style=none] (6) at (1, 1) {$=$};
		\node [style=none] (7) at (4.25, 2) {};
		\node [style=none] (8) at (4.25, 1.25) {};
		\node [style=none] (9) at (4.25, -0) {};
		\node [style=none] (10) at (4.25, -0.75) {};
		\node [style=none] (11) at (5, 2) {};
		\node [style=none] (12) at (5, -0) {};
		\node [style=none] (13) at (3.5, 2) {$T_1$};
		\node [style=none] (14) at (3.5, -0) {$T_2$};
		\node [style=none] (15) at (-0.75, 2.5) {};
		\node [style=none] (16) at (-2.25, 2.5) {};
		\node [style=none] (17) at (-2.25, 2) {};
		\node [style=none] (18) at (-3, 2) {};
		\node [style=none] (19) at (-3, -0) {};
		\node [style=none] (20) at (-2.25, -0) {};
		\node [style=none] (21) at (-2.25, -0.5) {};
		\node [style=none] (22) at (4.25, 0.75) {};
		\node [style=none] (23) at (2.75, 0.75) {};
		\node [style=none] (24) at (2.75, -0.75) {};
		\node [style=none] (25) at (2.75, 1.25) {};
		\node [style=none] (26) at (2.75, 2.75) {};
		\node [style=none] (27) at (4.25, 2.75) {};
		\node [style=none] (28) at (2.75, 2) {};
		\node [style=none] (29) at (2, 2) {};
		\node [style=none] (30) at (2, -0) {};
		\node [style=none] (31) at (2.75, -0) {};
		\node [style=none] (32) at (-7, 1) {$\nexists T_1\ \&\ T_2 \text{ such that }$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (9.center) to (12.center);
		\draw (7.center) to (11.center);
		\draw (18.center) to (17.center);
		\draw (16.center) to (21.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (4.center);
		\draw (4.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (8.center);
		\draw (8.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (29.center) to (28.center);
		\draw (30.center) to (31.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (10.center);
		\draw (10.center) to (22.center);
		\draw (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> leak.tex <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (1, -0.5000001) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (1, 1.75) {};
		\node [style=none] (4) at (1, -1.25) {};
		\node [style=none] (5) at (2.5, -1.25) {};
		\node [style=none] (6) at (2.5, 1.75) {};
		\node [style=none] (7) at (2.5, 1) {};
		\node [style=none] (8) at (2.5, -0.5000001) {};
		\node [style=none] (9) at (3.5, 1) {};
		\node [style=trace] (10) at (3.5, -0.5000001) {};
		\node [style=none] (11) at (5, 0.5000001) {$=$};
		\node [style=none] (12) at (1.75, 0.2500001) {$B$};
		\node [style=none] (13) at (6.75, 1) {};
		\node [style=none] (14) at (9.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw (7.center) to (9.center);
		\draw (8.center) to (10);
		\draw (0.center) to (2.center);
		\draw (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> process.tex <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1.25) {};
		\node [style=none] (1) at (1, -1.25) {};
		\node [style=none] (2) at (2.5, -1.25) {};
		\node [style=none] (3) at (2.5, 1.25) {};
		\node [style=none] (4) at (1.750001, -0) {$f$};
		\node [style=none] (5) at (0, -0) {};
		\node [style=none] (6) at (1, -0) {};
		\node [style=none] (7) at (2.5, 0.5000001) {};
		\node [style=none] (8) at (3.5, 0.5000001) {};
		\node [style=none] (9) at (2.5, -0.5000001) {};
		\node [style=none] (10) at (3.5, -0.5000001) {};
		\node [style=none] (11) at (0.2499996, -0.5000001) {$A$};
		\node [style=none] (12) at (3.25, -1) {$B$};
		\node [style=none] (13) at (3.25, 1) {$A$};
		\node [style=none] (14) at (1.750001, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> state.tex <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {$s$};
		\node [style=none] (5) at (0.75, 1) {$A$};
		\node [style=none] (6) at (0, 1.75) {};
		\node [style=none] (7) at (0, -0.7500002) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=2.25] (0.center) to (1.center);
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}
